A Systematic Evaluation of Transient Execution Attacks and Defenses

Research on transient execution attacks including Spectre and Meltdown showed that exception or branch misprediction events might leave secret-dependent traces in the CPU's microarchitectural state. This observation led to a proliferation of new Spectre and Meltdown attack variants and even more ad-hoc defenses (e.g., microcode and software patches). Both the industry and academia are now focusing on finding effective defenses for known issues. However, we only have limited insight on residual attack surface and the completeness of the proposed defenses. In this paper, we present a systematization of transient execution attacks. Our systematization uncovers 6 (new) transient execution attacks that have been overlooked and not been investigated so far: 2 new exploitable Meltdown effects: Meltdown-PK (Protection Key Bypass) on Intel, and Meltdown-BND (Bounds Check Bypass) on Intel and AMD; and 4 new Spectre mistraining strategies. We evaluate the attacks in our classification tree through proof-of-concept implementations on 3 major CPU vendors (Intel, AMD, ARM). Our systematization yields a more complete picture of the attack surface and allows for a more systematic evaluation of defenses. Through this systematic evaluation, we discover that most defenses, including deployed ones, cannot fully mitigate all attack variants.

==> images/classification_small.tikz <==
\begin{tikzpicture}[node distance=0.75cm,transform shape,scale=0.7]
\tikzstyle{small}  = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm,text centered, draw=black, fill=white]
\tikzstyle{large}  = [rectangle, rounded corners, minimum width=3.5cm, minimum height=.6cm,text centered, draw=black, fill=white]
\tikzstyle{largelow}  = [font=\scriptsize,rectangle, rounded corners, minimum width=3.5cm, minimum height=.1cm,text centered, draw=black, fill=white,node distance=0.55cm]
\tikzstyle{works}  = [fill=red!30!white,thick,font=\bfseries]
\tikzstyle{workslow}  = [fill=red!30!white,thick,font=\scriptsize\bfseries]
\tikzstyle{fails}  = [densely dashed,pattern=north west lines,pattern color=green!60!white]
\tikzstyle{group}  = [fill=blue!20!white]
\tikzstyle{arrow}  = [thick,->,>=stealth,in=180,out=0,looseness=0.6]
\tikzstyle{arrow_regular}  = [thick,->,>=stealth,in=180,out=0]
\tikzstyle{decide} = [font=\em\color{darkgray}]

\usetikzlibrary{shapes.geometric, arrows, patterns}

%\newcommand{\medwhitestar}{.}
%\newcommand{\medstar}{*}


\node (root) [small, minimum width=1.6cm] {\parbox{1.6cm}{\centering\textbf{Transient\\cause?}}};
\node (spectretype) [small,group,right of=root,yshift=2.5cm,xshift=1cm] {Spectre-type};
\node [decide,below of=spectretype,xshift=0.75cm,yshift=1.75cm] {\parbox{2.5cm}{microarchitec-tural buffer}};

\node (meltdowntype) [small,group,below of=spectretype,yshift=-4cm] {Meltdown-type};
\node [decide,above of=meltdowntype,xshift=1cm,yshift=0.5cm] {fault type};

\node (spectrepht) [large,group,right of=spectretype,xshift=3.5cm,yshift=2cm] {Spectre-PHT};
\node (spectrebtb) [large,group,below of=spectrepht] {Spectre-BTB};
\node (spectrersb) [large,group,below of=spectrebtb] {Spectre-RSB};
\node (spectrestl) [large,works,below of=spectrersb] {Spectre-STL~\cite{Horn2018spectre4}};

\node [decide,above of=spectrepht,xshift=1.85cm,yshift=0.2cm] {\parbox{2.5cm}{mistraining\\ strategy}};

\newcommand{\cas}{Cross-address-space}
\newcommand{\sas}{Same-address-space}

\node (spectrephtca) [large,group,right of=spectrepht,xshift=3.75cm,yshift=1cm] {\cas{}};
\node (spectrephtsa) [large,group,below of=spectrephtca] {\sas{}};
\node (spectrephtcaip) [large,works,right of=spectrephtsa,xshift=3.5cm,yshift=1.5cm]
    {PHT-CA-IP $\medstar$};
\node (spectrephtcaop) [large,works,below of=spectrephtcaip] {PHT-CA-OP $\medstar$};
\node (spectrephtsaip) [large,works,below of=spectrephtcaop] {PHT-SA-IP~\cite{Kocher2019spectre,Kiriansky2018speculative}};
\node (spectrephtsaop) [large,works,below of=spectrephtsaip] {PHT-SA-OP $\medstar$};

\node [decide,above of=spectrephtca,xshift=-.55cm] {in-place (IP) vs., out-of-place (OP)};

\node (spectrebtbca) [large,group,right of=spectrebtb,xshift=3.75cm,yshift=-0.75cm] {\cas{}};
\node (spectrebtbsa) [large,group,below of=spectrebtbca] {\sas{}};
\node (spectrebtbcaip) [large,works,below of=spectrephtsaop] {BTB-CA-IP~\cite{Kocher2019spectre,Chen2018SGXpectre}};
\node (spectrebtbcaop) [large,works,below of=spectrebtbcaip] {BTB-CA-OP~\cite{Kocher2019spectre}};
\node (spectrebtbsaip) [large,works,below of=spectrebtbcaop] {BTB-SA-IP $\medstar$};
\node (spectrebtbsaop) [large,works,below of=spectrebtbsaip] {BTB-SA-OP \cite{Chen2018SGXpectre}};

\node (spectrersbca) [large,group,right of=spectrersb,xshift=3.75cm,yshift=-2.1cm] {\cas{}};
\node (spectrersbsa) [large,group,below of=spectrersbca] {\sas{}};
\node (spectrersbcaip) [large,works,below of=spectrebtbsaop] {RSB-CA-IP~\cite{Maisuradze2018spectre5,Koruyeh2018spectre5}};
\node (spectrersbcaop) [large,works,below of=spectrersbcaip] {RSB-CA-OP~\cite{Koruyeh2018spectre5}};
\node (spectrersbsaip) [large,works,below of=spectrersbcaop] {RSB-SA-IP~\cite{Maisuradze2018spectre5}};
\node (spectrersbsaop) [large,works,below of=spectrersbsaip] {RSB-SA-OP~\cite{Maisuradze2018spectre5,Koruyeh2018spectre5}};

\node (meltdownnm) [large,works,right of=meltdowntype,xshift=3.5cm,yshift=1.5cm] {Meltdown-NM~\cite{Stecklina2018LazyFP}};
\node (meltdownac) [large,fails,below of=meltdownnm] {Meltdown-AC $\medwhitestar$};
\node (meltdownde) [large,fails,below of=meltdownac] {Meltdown-DE $\medwhitestar$};
\node (meltdownpf) [large,group,below of=meltdownde] {Meltdown-PF};
\node (meltdownud) [large,fails,below of=meltdownpf] {Meltdown-UD $\medwhitestar$};
\node (meltdownss) [large,fails,below of=meltdownud] {Meltdown-SS $\medwhitestar$};
\node (meltdownbr) [large,group,below of=meltdownss] {Meltdown-BR};
\node (meltdowngp) [large,works,below of=meltdownbr] {Meltdown-GP~\cite{ARMSpecAnalysis,Intel2018white_paper}};

\node (meltdownpfus) [large,works,right of=meltdownnm,xshift=3.75cm] {Meltdown-US~\cite{Lipp2018meltdown}};
\node (meltdownpfp) [large,works,below of=meltdownpfus] {Meltdown-P~\cite{Vanbulck2018,Weisse2018foreshadowNG}};
\node (meltdownpfrw) [large,works,below of=meltdownpfp] {Meltdown-RW~\cite{Kiriansky2018speculative}};
\node (meltdownpfpk) [large,works,below of=meltdownpfrw] {Meltdown-PK $\medstar$};
\node (meltdownpfxd) [large,fails,below of=meltdownpfpk] {Meltdown-XD $\medwhitestar$};
\node (meltdownpfsm) [large,fails,below of=meltdownpfxd] {Meltdown-SM $\medwhitestar$};

\node (meltdownbrmpx) [large,works,below of=meltdownpfsm] {Meltdown-MPX~\cite{IntelMitigations}};
\node (meltdownbrbnd) [large,works,below of=meltdownbrmpx] {Meltdown-BND $\medstar$};

\draw (root.east) edge[thick,->,>=stealth,in=-90,out=0] node[above,midway,xshift=-1cm,yshift=.3cm]
    {\includegraphics[height=4ex]{images/dices}} node[decide, above,midway,xshift=-1cm,yshift=-.2cm] {prediction} (spectretype.south);
\draw (root.east) edge[thick,->,>=stealth,in=90,out=0] node[decide, below,midway,xshift=-1cm,yshift=.1cm] {fault} node[below,midway,xshift=-1cm,yshift=-.35cm]
    {\includegraphics[height=4ex]{images/fault}} (meltdowntype.north);

\draw (spectretype.east) edge[arrow_regular] (spectrepht.west);
\draw (spectretype.east) edge[arrow_regular] (spectrebtb.west);
\draw (spectretype.east) edge[arrow_regular] (spectrersb.west);
\draw (spectretype.east) edge[arrow_regular] (spectrestl.west);

\draw (spectrepht.east) edge[arrow_regular] (spectrephtca.west);
\draw (spectrepht.east) edge[arrow_regular] (spectrephtsa.west);
\draw (spectrephtca.east) edge[arrow_regular] (spectrephtcaip.west);
\draw (spectrephtca.east) edge[arrow_regular] (spectrephtcaop.west);
\draw (spectrephtsa.east) edge[arrow_regular] (spectrephtsaip.west);
\draw (spectrephtsa.east) edge[arrow_regular] (spectrephtsaop.west);

\draw (spectrebtb.east) edge[arrow_regular] (spectrebtbca.west);
\draw (spectrebtb.east) edge[arrow_regular] (spectrebtbsa.west);
\draw (spectrebtbca.east) edge[arrow_regular] (spectrebtbcaip.west);
\draw (spectrebtbca.east) edge[arrow_regular] (spectrebtbcaop.west);
\draw (spectrebtbsa.east) edge[arrow_regular] (spectrebtbsaip.west);
\draw (spectrebtbsa.east) edge[arrow_regular] (spectrebtbsaop.west);

\draw (spectrersb.east) edge[arrow] (spectrersbca.west);
\draw (spectrersb.east) edge[arrow] (spectrersbsa.west);
\draw (spectrersbca.east) edge[arrow_regular] (spectrersbcaip.west);
\draw (spectrersbca.east) edge[arrow_regular] (spectrersbcaop.west);
\draw (spectrersbsa.east) edge[arrow] (spectrersbsaip.west);
\draw (spectrersbsa.east) edge[arrow] (spectrersbsaop.west);

\draw (meltdowntype.east) edge[arrow_regular] (meltdownnm.west);
\draw (meltdowntype.east) edge[arrow_regular] (meltdownud.west);
\draw (meltdowntype.east) edge[arrow_regular] (meltdownde.west);
\draw (meltdowntype.east) edge[arrow_regular] (meltdownpf.west);
\draw (meltdowntype.east) edge[arrow_regular] (meltdownac.west);
\draw (meltdowntype.east) edge[arrow] (meltdownbr.west);
\draw (meltdowntype.east) edge[arrow] (meltdowngp.west);
\draw (meltdowntype.east) edge[arrow] (meltdownss.west);

\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfus.west);
\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfp.west);
\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfrw.west);
\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfpk.west);
\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfxd.west);
\draw (meltdownpf.east) edge[arrow_regular] (meltdownpfsm.west);

\draw (meltdownbr.east) edge[arrow_regular] (meltdownbrmpx.west);
\draw (meltdownbr.east) edge[arrow_regular] (meltdownbrbnd.west);

\end{tikzpicture}



==> images/mistrain_location.tikz <==
\begin{tikzpicture}

\node[fill=green!20] at (-1.12,1.5) {\parbox{2cm}{\sl in-place/\\same-address-space}};
\node[fill=green!20] at (-1.12,3.75) {\parbox{2cm}{\sl out-of-place/\\same-address-space}};

\draw (0,0.75) rectangle +(3,3.75);
\node at (1.5,4.75) {\bf Victim};

\draw[fill=red!10] (0,1) rectangle +(3,1) node[pos=.5] {\parbox{3cm}{\centering Victim branch}};

\draw[fill=blue!10] (0,3.25) rectangle +(3,1) node[pos=.5] {\parbox{3cm}{\centering Congruent\\branch}};

\path[draw,>=stealth,-latex'] (1.5,3.25) to (1.5,2);
\path[draw,>=stealth,-latex'] (1.5,2) to node[rotate=90,midway,xshift=1.5em] {\parbox{2cm}{\scriptsize Address\\ collision}} (1.5,3.25);


\node[fill=green!20] at (8.1,1.5) {\parbox{2cm}{\sl in-place/\\cross-address-space}};
\node[fill=green!20] at (8.1,3.75) {\parbox{2cm}{\sl out-of-place/\\cross-address-space}};


\draw (4,0.75) rectangle +(3,3.75);
\node at (5.5,4.75) {\bf Attacker};

\draw[fill=yellow!10] (4,1) rectangle +(3,1) node[pos=.5] {\parbox{3cm}{\centering Shadow branch}};

\path[draw,>=stealth,-latex',densely dotted] (3,1.5) -> (4,1.5);
\path[draw,>=stealth,-latex',densely dotted] (4,1.5) -> (3,1.5);

\path[draw,>=stealth,-latex',densely dotted] (3,3.75) -> (4,3.75);
\path[draw,>=stealth,-latex',densely dotted] (4,3.75) -> (3,3.75);


\draw[fill=gray!10] (4,3.25) rectangle +(3,1) node[pos=.5] {\parbox{3cm}{\centering Congruent\\branch}};

\path[draw,>=stealth,-latex'] (5.5,3.25) to (5.5,2);
\path[draw,>=stealth,-latex'] (5.5,2) to node[rotate=90,midway,xshift=1.5em] {\parbox{2cm}{\scriptsize Address\\ collision}} (5.5,3.25);


\draw[fill=orange!20] (0,0) rectangle +(7,0.5) node[pos=.5] {Shared Branch Prediction State};



\end{tikzpicture}

